Searching for polarization in signed graphs: a local spectral approach

Signed graphs have been used to model interactions in social net-works, which can be either positive (friendly) or negative (antagonistic). The model has been used to study polarization and other related phenomena in social networks, which can be harmful to the process of democratic deliberation in our society. An interesting and challenging task in this application domain is to detect polarized communities in signed graphs. A number of different methods have been proposed for this task. However, existing approaches aim at finding globally optimal solutions. Instead, in this paper we are interested in finding polarized communities that are related to a small set of seed nodes provided as input. Seed nodes may consist of two sets, which constitute the two sides of a polarized structure. In this paper we formulate the problem of finding local polarized communities in signed graphs as a locally-biased eigen-problem. By viewing the eigenvector associated with the smallest eigenvalue of the Laplacian matrix as the solution of a constrained optimization problem, we are able to incorporate the local information as an additional constraint. In addition, we show that the locally-biased vector can be used to find communities with approximation guarantee with respect to a local analogue of the Cheeger constant on signed graphs. By exploiting the sparsity in the input graph, an indicator vector for the polarized communities can be found in time linear to the graph size. Our experiments on real-world networks validate the proposed algorithm and demonstrate its usefulness in finding local structures in this semi-supervised manner.

==> data/casestudy1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0,1}
\definecolor{color0}{rgb}{0,1,1}


\begin{axis}[
tick align=outside,
x grid style={white!69.01960784313725!black},
xmajorticks=false,
xmin=-0.910565442081035, xmax=1.10089160011798,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorticks=false,
ymin=-0.832779812512302, ymax=0.777800355956462,
ytick style={color=black},
axis lines=none
]

\tikzset{%
  line style/.style={%
    line width=1.5pt
  }
}

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.69447602268552,0.4852424080637)
--(axis cs:-0.412532782554274,-0.48777040478613);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.82724544531964,0.600378299685953)
--(axis cs:-0.412532782554274,-0.48777040478613);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.473611909251009,0.56570070285811)
--(axis cs:-0.619930977657831,-0.363821502231698);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.473611909251009,0.56570070285811)
--(axis cs:-0.412532782554274,-0.48777040478613);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.387054302430582,0.690577058369828)
--(axis cs:-0.619930977657831,-0.363821502231698);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.619930977657831,-0.363821502231698)
--(axis cs:0.277851228575729,0.61679012842704);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.277851228575729,0.61679012842704)
--(axis cs:-0.32362050350924,-0.645720725945381);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.277851228575729,0.61679012842704)
--(axis cs:-0.209516730487974,-0.738327152550078);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.277851228575729,0.61679012842704)
--(axis cs:-0.412532782554274,-0.48777040478613);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1,0.263984485960453)
--(axis cs:-0.412532782554274,-0.48777040478613);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.844033859309476,0.351299024267245)
--(axis cs:-0.412532782554274,-0.48777040478613);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.246189391207493,-0.598601092911818)
--(axis cs:-0.32362050350924,-0.645720725945381);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.246189391207493,-0.598601092911818)
--(axis cs:-0.209516730487974,-0.738327152550078);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.246189391207493,-0.598601092911818)
--(axis cs:-0.412532782554274,-0.48777040478613);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.798096442006021,-0.435700982528548)
--(axis cs:-0.619930977657831,-0.363821502231698);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.798096442006021,-0.435700982528548)
--(axis cs:-0.80533809246872,-0.331409108216697);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.80533809246872,-0.331409108216697)
--(axis cs:-0.619930977657831,-0.363821502231698);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.69447602268552,0.4852424080637)
--(axis cs:0.82724544531964,0.600378299685953);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.69447602268552,0.4852424080637)
--(axis cs:0.844033859309476,0.351299024267245);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.69447602268552,0.4852424080637)
--(axis cs:0.473611909251009,0.56570070285811);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.497500523329757,-0.389695285011918)
--(axis cs:-0.619930977657831,-0.363821502231698);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.497500523329757,-0.389695285011918)
--(axis cs:-0.412532782554274,-0.48777040478613);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.0950573166987782,0.598157364564689)
--(axis cs:0.277851228575729,0.61679012842704);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.473611909251009,0.56570070285811)
--(axis cs:0.387054302430582,0.690577058369828);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.473611909251009,0.56570070285811)
--(axis cs:0.277851228575729,0.61679012842704);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.387054302430582,0.690577058369828)
--(axis cs:0.277851228575729,0.61679012842704);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.619930977657831,-0.363821502231698)
--(axis cs:-0.686604641049421,-0.181083218014751);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.619930977657831,-0.363821502231698)
--(axis cs:-0.412532782554274,-0.48777040478613);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.209516730487974,-0.738327152550078)
--(axis cs:-0.32362050350924,-0.645720725945381);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:1,0.263984485960453)
--(axis cs:0.844033859309476,0.351299024267245);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.412532782554274,-0.48777040478613)
--(axis cs:-0.32362050350924,-0.645720725945381);

\draw[draw=color0,fill=color0,opacity=0.5] (axis cs:-0.8,0.6) circle (0.04);
\draw[draw=color1,fill=color1,opacity=0.5] (axis cs:-0.8,0.4) circle (0.04);
% \addplot [only marks, draw=color0, fill=color0, opacity=0.5, colormap/viridis]
\addplot [only marks, draw=color0, fill=color0, opacity=0.5]
table{%
x                      y
-0.686604641049421 -0.181083218014751
-0.619930977657831 -0.363821502231698
-0.209516730487974 -0.738327152550078
-0.798096442006021 -0.435700982528548
-0.80533809246872 -0.331409108216697
-0.32362050350924 -0.645720725945381
-0.246189391207493 -0.598601092911818
-0.412532782554274 -0.48777040478613
-0.497500523329757 -0.389695285011918
};
% \addplot [only marks, draw=color1, fill=color1, opacity=0.5, colormap/viridis]
\addplot [only marks, draw=color1, fill=color1, opacity=0.5]
table{%
x                      y
0.277851228575729 0.61679012842704
1 0.263984485960453
0.69447602268552 0.4852424080637
0.387054302430582 0.690577058369828
0.82724544531964 0.600378299685953
0.473611909251009 0.56570070285811
0.844033859309476 0.351299024267245
0.0950573166987782 0.598157364564689
};
% \addplot [only marks, draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, colormap/viridis]
% table{%
% x                      y
% -0.619930977657831 -0.363821502231698
% -0.412532782554274 -0.48777040478613
% };
% \addplot [draw=none, draw=blue, fill=blue, colormap/viridis]
% table{%
% x                      y
% -0.5 -0.5
% 0.5 -0.5
% 0.5 0.5
% -0.5 0.5
% -0.5 -0.5
% };
\node at (axis cs:-0.51189391207493,-0.658601092911818)[
  scale=1.3,
  text=black,
  rotate=0.0
]{trusty};
\node at (axis cs:-0.414930977657831,-0.273821502231698)[
  scale=1.3,
  text=black,
  rotate=0.0
]{fair};
\node at (axis cs:0.104516730487974,-0.748327152550078)[
  scale=1.3,
  text=black,
  rotate=0.0
]{faithful};
\node at (axis cs:-0.681604641049421,-0.141083218014751)[
  scale=1.3,
  text=black,
  rotate=0.0
]{blonde};
\node at (axis cs:-0.507532782554274,-0.447770404786131)[
  scale=1.3,
  text=black,
  rotate=0.0
]{honest};
\node at (axis cs:0.292054302430582,0.730577058369828)[
  scale=1.3,
  text=black,
  rotate=0.0
]{foul};
\node at (axis cs:0.16851228575729,0.50679012842704)[
  scale=1.3,
  text=black,
  rotate=0.0
]{cheating};
\node at (axis cs:0.73224544531964,0.640378299685953)[
  scale=1.3,
  text=black,
  rotate=0.0
]{lying};
\node at (axis cs:0.855,0.153984485960453)[
  scale=1.3,
  text=black,
  rotate=0.0
]{designing};
\node at (axis cs:0.749033859309476,0.391299024267245)[
  scale=1.3,
  text=black,
  rotate=0.0
]{sly};
\node at (axis cs:-0.7,0.58)[
  scale=1.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $C_1$};
\node at (axis cs:-0.7,0.36)[
  scale=1.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{$C_2$};
% \node at (axis cs:-0.7,0.25)[
%   scale=0.9,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{seeds in C1};
% \node at (axis cs:-0.7,0.1)[
%   scale=0.9,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{seeds in C2};
\end{axis}

\end{tikzpicture}

==> data/casestudy3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0,1}
\definecolor{color0}{rgb}{0,1,1}

\begin{axis}[
tick align=outside,
x grid style={white!69.01960784313725!black},
xmajorticks=false,
xmin=-1.09828505781835, xmax=0.892557877268044,
% xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorticks=false,
ymin=-0.912018531054849, ymax=0.834019556968366,
% ytick style={color=black}
axis lines=none
]

\tikzset{%
  line style/.style={%
    line width=1.5pt
  }
}

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-0.476837804153932,0.280010997310738);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-0.642495086752357,-0.0721956085719408);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-0.35943320125435,-0.422557960268876);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-0.278318915341784,-0.470257865178017);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-1,-0.493709003744201);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-0.827507889994868,-0.459131034702873);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-0.332708786459292,-0.45671169393869);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-0.883683455658989,-0.475649679013488);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-0.478561869077698,0.105496063715138);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-0.689724294727682,-0.427334278650838);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:-0.319820284957237,-0.816469811797356);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.326224156951855,0.447603168853774)
--(axis cs:-0.422815108010446,-0.243978488734657);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.326224156951855,0.447603168853774)
--(axis cs:-0.476837804153932,0.280010997310738);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.326224156951855,0.447603168853774)
--(axis cs:-0.465762439195959,-0.34615692797666);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.326224156951855,0.447603168853774)
--(axis cs:-0.35943320125435,-0.422557960268876);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.326224156951855,0.447603168853774)
--(axis cs:-0.467647829224199,-0.282092187920719);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.326224156951855,0.447603168853774)
--(axis cs:-0.478561869077698,0.105496063715138);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.762701594961236,0.34487438904146)
--(axis cs:-0.642495086752357,-0.0721956085719408);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.762701594961236,0.34487438904146)
--(axis cs:-0.526205982271958,-0.168870410748666);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:-0.384824767154361,-0.237031468265848);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:-0.35943320125435,-0.422557960268876);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:-0.278318915341784,-0.470257865178017);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:-0.332708786459292,-0.45671169393869);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:-0.332708786459292,-0.45671169393869);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:-0.35943320125435,-0.422557960268876);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:-0.278318915341784,-0.470257865178017);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:-0.330709174037106,-0.667233073550924);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:-0.319820284957237,-0.816469811797356);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.642495086752357,-0.0721956085719408)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.642495086752357,-0.0721956085719408)
--(axis cs:0.630828204359778,0.418207008598503);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.642495086752357,-0.0721956085719408)
--(axis cs:0.788267532524485,0.46435038615747);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.471847946130021,0.296656770514732)
--(axis cs:-0.384824767154361,-0.237031468265848);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.471847946130021,0.296656770514732)
--(axis cs:-0.44858211423101,-0.112162811914979);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.471847946130021,0.296656770514732)
--(axis cs:-0.395122027112899,-0.149053511006172);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.471847946130021,0.296656770514732)
--(axis cs:-0.467647829224199,-0.282092187920719);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.471847946130021,0.296656770514732)
--(axis cs:-0.422815108010446,-0.243978488734657);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.471847946130021,0.296656770514732)
--(axis cs:-0.452019315732161,-0.180258519821929);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.667788749239316,0.609176532068776)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.173368156056837,-0.509844899415282)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:0.410592363942218,0.403682952364491);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:0.525123966293351,0.426622809237658);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:0.426090756766548,0.271376298947236);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:0.32961435519043,0.379813606906901);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.410592363942218,0.403682952364491)
--(axis cs:-0.332708786459292,-0.45671169393869);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.410592363942218,0.403682952364491)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.410592363942218,0.403682952364491)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.410592363942218,0.403682952364491)
--(axis cs:-0.278318915341784,-0.470257865178017);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.278318915341784,-0.470257865178017)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.278318915341784,-0.470257865178017)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.278318915341784,-0.470257865178017)
--(axis cs:0.525123966293351,0.426622809237658);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.278318915341784,-0.470257865178017)
--(axis cs:0.426090756766548,0.271376298947236);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.278318915341784,-0.470257865178017)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.278318915341784,-0.470257865178017)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.54919802287889,0.234890840164152)
--(axis cs:-0.384824767154361,-0.237031468265848);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.54919802287889,0.234890840164152)
--(axis cs:-0.44858211423101,-0.112162811914979);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.54919802287889,0.234890840164152)
--(axis cs:-0.395122027112899,-0.149053511006172);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.54919802287889,0.234890840164152)
--(axis cs:-0.467647829224199,-0.282092187920719);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.54919802287889,0.234890840164152)
--(axis cs:-0.422815108010446,-0.243978488734657);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.54919802287889,0.234890840164152)
--(axis cs:-0.452019315732161,-0.180258519821929);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.525123966293351,0.426622809237658)
--(axis cs:-0.332708786459292,-0.45671169393869);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.525123966293351,0.426622809237658)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.525123966293351,0.426622809237658)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.525123966293351,0.426622809237658)
--(axis cs:-0.231904260620697,-0.50137626546422);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.767844947555048,0.733409718844577)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:-0.467647829224199,-0.282092187920719);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:-0.422815108010446,-0.243978488734657);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:-0.452019315732161,-0.180258519821929);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:-0.332708786459292,-0.45671169393869);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:-0.589533851417345,-0.435141197799103);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:-0.384824767154361,-0.237031468265848);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:-0.526205982271958,-0.168870410748666);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:-0.44858211423101,-0.112162811914979);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:-0.642346113539157,-0.572085066346422);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:-0.395122027112899,-0.149053511006172);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.630828204359778,0.418207008598503)
--(axis cs:-0.526205982271958,-0.168870410748666);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.42399961100977,0.370701936961529)
--(axis cs:-0.467647829224199,-0.282092187920719);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.42399961100977,0.370701936961529)
--(axis cs:-0.422815108010446,-0.243978488734657);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.42399961100977,0.370701936961529)
--(axis cs:-0.332708786459292,-0.45671169393869);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.42399961100977,0.370701936961529)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.42399961100977,0.370701936961529)
--(axis cs:-0.465762439195959,-0.34615692797666);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.42399961100977,0.370701936961529)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.467647829224199,-0.282092187920719)
--(axis cs:0.32961435519043,0.379813606906901);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.467647829224199,-0.282092187920719)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.422815108010446,-0.243978488734657)
--(axis cs:0.32961435519043,0.379813606906901);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.422815108010446,-0.243978488734657)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.788267532524485,0.46435038615747)
--(axis cs:-0.526205982271958,-0.168870410748666);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.452019315732161,-0.180258519821929)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.32961435519043,0.379813606906901)
--(axis cs:-0.465762439195959,-0.34615692797666);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.332708786459292,-0.45671169393869)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.332708786459292,-0.45671169393869)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.332708786459292,-0.45671169393869)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.266178145373879,-0.431339512272573)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.266178145373879,-0.431339512272573)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.266178145373879,-0.431339512272573)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.488623076130446,0.417239274090578)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.384824767154361,-0.237031468265848)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.449985998974934,0.343038838187284)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.431045516663175,-0.379891937974694)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.44858211423101,-0.112162811914979)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=red, draw opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.395122027112899,-0.149053511006172)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.326224156951855,0.447603168853774);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.3947716663774,0.365528089853808);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.465002452222093,0.37729324158041);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.471847946130021,0.296656770514732);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.410592363942218,0.403682952364491);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.46415841989059,0.559841647239017);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.525123966293351,0.426622809237658);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.426090756766548,0.271376298947236);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.494103939671502,0.523373483166268);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.630828204359778,0.418207008598503);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.32961435519043,0.379813606906901);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.38815021153256,0.612097519759543);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.443574626374768,0.4347909369291)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.326224156951855,0.447603168853774)
--(axis cs:0.3947716663774,0.365528089853808);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.326224156951855,0.447603168853774)
--(axis cs:0.32961435519043,0.379813606906901);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.326224156951855,0.447603168853774)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.762701594961236,0.34487438904146)
--(axis cs:0.630828204359778,0.418207008598503);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.476837804153932,0.280010997310738)
--(axis cs:-0.478561869077698,0.105496063715138);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:0.525123966293351,0.426622809237658);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:0.465002452222093,0.37729324158041);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:0.32961435519043,0.379813606906901);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:0.410592363942218,0.403682952364491);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:0.471847946130021,0.296656770514732);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:0.426090756766548,0.271376298947236);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.3947716663774,0.365528089853808)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:0.410592363942218,0.403682952364491);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:0.525123966293351,0.426622809237658);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:0.426090756766548,0.271376298947236);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.465002452222093,0.37729324158041)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.642495086752357,-0.0721956085719408)
--(axis cs:-0.526205982271958,-0.168870410748666);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.334847220184794,-0.576446422732336)
--(axis cs:-0.35943320125435,-0.422557960268876);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.471847946130021,0.296656770514732)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.471847946130021,0.296656770514732)
--(axis cs:0.54919802287889,0.234890840164152);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.471847946130021,0.296656770514732)
--(axis cs:0.426090756766548,0.271376298947236);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.471847946130021,0.296656770514732)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.471847946130021,0.296656770514732)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.667788749239316,0.609176532068776)
--(axis cs:0.525123966293351,0.426622809237658);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.667788749239316,0.609176532068776)
--(axis cs:0.767844947555048,0.733409718844577);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.173368156056837,-0.509844899415282)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.173368156056837,-0.509844899415282)
--(axis cs:-0.278318915341784,-0.470257865178017);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.173368156056837,-0.509844899415282)
--(axis cs:-0.231904260620697,-0.50137626546422);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:-0.278318915341784,-0.470257865178017);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:-0.330709174037106,-0.667233073550924);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:-0.467647829224199,-0.282092187920719);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:-0.422815108010446,-0.243978488734657);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:-0.231904260620697,-0.50137626546422);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:-0.332708786459292,-0.45671169393869);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:-0.384824767154361,-0.237031468265848);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:-0.435909389672571,-0.575175339333628);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:-0.465762439195959,-0.34615692797666);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.35943320125435,-0.422557960268876)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.410592363942218,0.403682952364491)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.410592363942218,0.403682952364491)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.410592363942218,0.403682952364491)
--(axis cs:0.525123966293351,0.426622809237658);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.410592363942218,0.403682952364491)
--(axis cs:0.426090756766548,0.271376298947236);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.410592363942218,0.403682952364491)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.410592363942218,0.403682952364491)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.278318915341784,-0.470257865178017)
--(axis cs:-0.332708786459292,-0.45671169393869);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.278318915341784,-0.470257865178017)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.278318915341784,-0.470257865178017)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.278318915341784,-0.470257865178017)
--(axis cs:-0.231904260620697,-0.50137626546422);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.54919802287889,0.234890840164152)
--(axis cs:0.426090756766548,0.271376298947236);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.54919802287889,0.234890840164152)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.46415841989059,0.559841647239017)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.330709174037106,-0.667233073550924)
--(axis cs:-0.319820284957237,-0.816469811797356);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.525123966293351,0.426622809237658)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.525123966293351,0.426622809237658)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.525123966293351,0.426622809237658)
--(axis cs:0.426090756766548,0.271376298947236);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.525123966293351,0.426622809237658)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.525123966293351,0.426622809237658)
--(axis cs:0.630828204359778,0.418207008598503);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.525123966293351,0.426622809237658)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.45191540296903,0.204621611423858)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.45191540296903,0.204621611423858)
--(axis cs:0.511010103221188,0.144164235022068);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.45191540296903,0.204621611423858)
--(axis cs:0.426090756766548,0.271376298947236);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:0.511010103221188,0.144164235022068);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:0.32961435519043,0.379813606906901);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:0.302448928614345,0.171531565128091);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:0.402230599970851,0.0995913462081422);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:0.460135678743294,0.0833825603518498);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.426090756766548,0.271376298947236)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.494103939671502,0.523373483166268)
--(axis cs:0.42399961100977,0.370701936961529);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-1,-0.493709003744201)
--(axis cs:-0.883683455658989,-0.475649679013488);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.827507889994868,-0.459131034702873)
--(axis cs:-0.689724294727682,-0.427334278650838);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.827507889994868,-0.459131034702873)
--(axis cs:-0.883683455658989,-0.475649679013488);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.630828204359778,0.418207008598503)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.630828204359778,0.418207008598503)
--(axis cs:0.788267532524485,0.46435038615747);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.42399961100977,0.370701936961529)
--(axis cs:0.32961435519043,0.379813606906901);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.42399961100977,0.370701936961529)
--(axis cs:0.488623076130446,0.417239274090578);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.42399961100977,0.370701936961529)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.42399961100977,0.370701936961529)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.467647829224199,-0.282092187920719)
--(axis cs:-0.589533851417345,-0.435141197799103);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.467647829224199,-0.282092187920719)
--(axis cs:-0.384824767154361,-0.237031468265848);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.467647829224199,-0.282092187920719)
--(axis cs:-0.465762439195959,-0.34615692797666);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.467647829224199,-0.282092187920719)
--(axis cs:-0.44858211423101,-0.112162811914979);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.467647829224199,-0.282092187920719)
--(axis cs:-0.422815108010446,-0.243978488734657);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.467647829224199,-0.282092187920719)
--(axis cs:-0.452019315732161,-0.180258519821929);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.422815108010446,-0.243978488734657)
--(axis cs:-0.384824767154361,-0.237031468265848);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.422815108010446,-0.243978488734657)
--(axis cs:-0.465762439195959,-0.34615692797666);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.422815108010446,-0.243978488734657)
--(axis cs:-0.44858211423101,-0.112162811914979);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.422815108010446,-0.243978488734657)
--(axis cs:-0.395122027112899,-0.149053511006172);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.422815108010446,-0.243978488734657)
--(axis cs:-0.452019315732161,-0.180258519821929);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.231904260620697,-0.50137626546422)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.452019315732161,-0.180258519821929)
--(axis cs:-0.384824767154361,-0.237031468265848);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.452019315732161,-0.180258519821929)
--(axis cs:-0.44858211423101,-0.112162811914979);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.452019315732161,-0.180258519821929)
--(axis cs:-0.395122027112899,-0.149053511006172);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.332708786459292,-0.45671169393869)
--(axis cs:-0.266178145373879,-0.431339512272573);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.332708786459292,-0.45671169393869)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.266178145373879,-0.431339512272573)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.883683455658989,-0.475649679013488)
--(axis cs:-0.689724294727682,-0.427334278650838);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.589533851417345,-0.435141197799103)
--(axis cs:-0.642346113539157,-0.572085066346422);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.488623076130446,0.417239274090578)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.488623076130446,0.417239274090578)
--(axis cs:0.449985998974934,0.343038838187284);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.478561869077698,0.105496063715138)
--(axis cs:-0.44858211423101,-0.112162811914979);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.384824767154361,-0.237031468265848)
--(axis cs:-0.44858211423101,-0.112162811914979);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.384824767154361,-0.237031468265848)
--(axis cs:-0.395122027112899,-0.149053511006172);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.402230599970851,0.0995913462081422)
--(axis cs:0.460135678743294,0.0833825603518498);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:0.449985998974934,0.343038838187284)
--(axis cs:0.491679686380802,0.338787148517942);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.526205982271958,-0.168870410748666)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.689724294727682,-0.427334278650838)
--(axis cs:-0.431045516663175,-0.379891937974694);

\path [line style, draw=blue, draw opacity=0.5]
(axis cs:-0.44858211423101,-0.112162811914979)
--(axis cs:-0.395122027112899,-0.149053511006172);

\addplot [only marks, draw=color0, fill=color0, opacity=0.5]
table{%
x                      y
0.491679686380802 0.338787148517942
0.302448928614345 0.171531565128091
0.488623076130446 0.417239274090578
0.667788749239316 0.609176532068776
0.525123966293351 0.426622809237658
0.762701594961236 0.34487438904146
0.38815021153256 0.612097519759543
0.426090756766548 0.271376298947236
0.402230599970851 0.0995913462081422
0.460135678743294 0.0833825603518498
0.449985998974934 0.343038838187284
0.465002452222093 0.37729324158041
0.3947716663774 0.365528089853808
0.471847946130021 0.296656770514732
0.410592363942218 0.403682952364491
0.42399961100977 0.370701936961529
0.54919802287889 0.234890840164152
0.45191540296903 0.204621611423858
0.767844947555048 0.733409718844577
0.630828204359778 0.418207008598503
0.788267532524485 0.46435038615747
0.494103939671502 0.523373483166268
0.443574626374768 0.4347909369291
0.511010103221188 0.144164235022068
0.326224156951855 0.447603168853774
0.46415841989059 0.559841647239017
0.32961435519043 0.379813606906901
};
\addplot [only marks, draw=color1, fill=color1, opacity=0.5]
table{%
x                      y
-0.827507889994868 -0.459131034702873
-0.526205982271958 -0.168870410748666
-0.476837804153932 0.280010997310738
-0.642495086752357 -0.0721956085719408
-0.435909389672571 -0.575175339333628
-0.642346113539157 -0.572085066346422
-0.35943320125435 -0.422557960268876
-0.278318915341784 -0.470257865178017
-0.231904260620697 -0.50137626546422
-0.332708786459292 -0.45671169393869
-0.589533851417345 -0.435141197799103
-0.330709174037106 -0.667233073550924
-0.465762439195959 -0.34615692797666
-0.883683455658989 -0.475649679013488
-0.334847220184794 -0.576446422732336
-0.266178145373879 -0.431339512272573
-0.431045516663175 -0.379891937974694
-0.173368156056837 -0.509844899415282
-0.689724294727682 -0.427334278650838
-0.44858211423101 -0.112162811914979
-1 -0.493709003744201
-0.478561869077698 0.105496063715138
-0.384824767154361 -0.237031468265848
-0.467647829224199 -0.282092187920719
-0.422815108010446 -0.243978488734657
-0.395122027112899 -0.149053511006172
-0.452019315732161 -0.180258519821929
-0.319820284957237 -0.816469811797356
};
% \addplot [only marks, draw=green!50.19607843137255!black, fill=green!50.19607843137255!black]
% table{%
% x                      y
% 0.426090756766548 0.271376298947236
% 0.443574626374768 0.4347909369291
% };
\addplot [ultra thick, blue]
table {%
-0.9 0.6
-0.55 0.6
};
\addplot [ultra thick, red, dashed]
table {%
-0.9 0.43
-0.55 0.43
};
\node at (axis cs:0.248574626374768,0.7047909369291)[
  scale=1.3,
  text=black,
  rotate=0.0
]{modest};
\node at (axis cs:0.15899961100977,0.550701936961529)[
  scale=1.3,
  text=black,
  rotate=0.0
]{moderate};
\node at (axis cs:0.631090756766548,0.171376298947236)[
  scale=1.3,
  text=black,
  rotate=0.0
]{fair};
\node at (axis cs:0.650002452222093,0.03729324158041)[
  scale=1.3,
  text=black,
  rotate=0.0
]{medium};
% \node at (axis cs:0.376847946130021,0.336656770514732)[
%   scale=1.3,
%   text=black,
%   rotate=0.0
% ]{middling};
\node at (axis cs:-0.601178145373879,-0.631339512272573)[
  scale=1.3,
  text=black,
  rotate=0.0
]{radical};
% \node at (axis cs:-0.660762439195959,-0.50615692797666)[
%   scale=1.3,
%   text=black,
%   rotate=0.0
% ]{intensive};
\node at (axis cs:-0.554433201254349,-0.802557960268876)[
  scale=1.3,
  text=black,
  rotate=0.0
]{extreme};
\node at (axis cs:-0.75122027112899,0.109053511006172)[
  scale=1.3,
  text=black,
  rotate=0.0
]{infinite};
\node at (axis cs:-0.787019315732161,-0.18258519821929)[
  scale=1.3,
  text=black,
  rotate=0.0
]{intensive};
\node at (axis cs:-0.5,0.57)[
  scale=1.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\posedges$};
\node at (axis cs:-0.5,0.4)[
  scale=1.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\negedges$};
\end{axis}

\end{tikzpicture}
